Mathematics of Neural Networks (Lecture Notes Graduate Course)

These are the lecture notes that accompanied the course of the same name that I taught at the Eindhoven University of Technology from 2021 to 2023. The course is intended as an introduction to neural networks for mathematics students at the graduate level and aims to make mathematics students interested in further researching neural networks. It consists of two parts: first a general introduction to deep learning that focuses on introducing the field in a formal mathematical way. The second part provides an introduction to the theory of Lie groups and homogeneous spaces and how it can be applied to design neural networks with desirable geometric equivariances. The lecture notes were made to be as self-contained as possible so as to accessible for any student with a moderate mathematics background. The course also included coding tutorials and assignments in the form of a set of Jupyter notebooks that are publicly available at https://gitlab.com/bsmetsjr/mathematics_of_neural_networks.

==> tikz/S1-charts.tex <==
\begin{tikzpicture}[scale=1.2]

\def\colora{RoyalBlue!80}
\def\colorb{Plum!80}
\def\colorab{Plum!80}


\draw[-latex] (-1.6, 0) -- (1.6, 0) node[right] {$x$}; 
\draw[-latex] (0, -1.6) -- (0, 1.6) node[above] {$y$}; 
\draw[thick] circle [radius=1];

\draw[\colora, thick] (0, 0) circle [radius=1.1];
\draw[\colorb, thick] (0, 0) circle [radius=0.9];

\draw[\colora, fill=white] (-1.1, 0) circle [radius=0.06];
\draw[\colorb, fill=white] (0.9, 0) circle [radius=0.06];

\node[] at (-1,1) {$S^1$};
\node[\colora] at (1,1) {$U_1$};
\node[\colorb] at (-0.4, 0.4) {$U_2$};

\coordinate (p1) at (1, 0.5);
\coordinate (p3) at (0.76,-0.5);

\begin{scope}[xshift=4.5cm, yshift=1.2cm]
	
	\draw[-latex] (-1.3, 0) -- (2.5, 0) node[above] {$\mathbb{R}$};
	\draw[-] (-1,0.1) -- (-1,-0.1) node[below] {$-\pi$};
	\draw[-] (0,0.1) -- (0,-0.1) node[below] {$0$};
	\draw[-] (1,0.1) -- (1,-0.1) node[below] {$\pi$};
	\draw[-] (2,0.1) -- (2,-0.1) node[below] {$2\pi$};

	\draw[very thick, \colora] (-1,0) -- (1,0);
	\draw[\colora, fill=white] (-1,0) circle [radius=0.05];
	%\draw[\colora, fill] (0,0) circle [radius=0.05];
	\draw[\colora, fill=white] (1,0) circle [radius=0.05];
	
	\coordinate (p2) at (-1.5, 0);
	\coordinate (q1) at (-1, 0);
	\coordinate (q2) at (0, 0);
	\coordinate (q3) at (1, 0);
\end{scope}

\begin{scope}[xshift=4.5cm, yshift=-1.2cm]

	\draw[-latex] (-1.3, 0) -- (2.5, 0) node[above] {$\mathbb{R}$};
	\draw[-] (-1,0.1) -- (-1,-0.1) node[below] {$-\pi$};
	\draw[-] (0,0.1) -- (0,-0.1) node[below] {$0$};
	\draw[-] (1,0.1) -- (1,-0.1) node[below] {$\pi$};
	\draw[-] (2,0.1) -- (2,-0.1) node[below] {$2\pi$};

	\draw[very thick, \colorb] (0, 0) -- (2, 0);
	\draw[\colorb, fill=white] (0, 0) circle [radius=0.05];
	%\draw[\colorb, fill] (1, 0) circle [radius=0.05];
	\draw[\colorb, fill=white] (2, 0) circle [radius=0.05];
	
	\coordinate (p4) at (-1.5, 0);
	\coordinate (r1) at (0, 0);
	\coordinate (r2) at (1, 0);
	\coordinate (r3) at (2, 0);
\end{scope}


\begin{scope}
	\path [-{Latex[length=2mm]}] 
	(p1) 
	edge[bend left=20] node[anchor=center, above] 
	{$\varphi_1$} 
	(p2);

	\path [-{Latex[length=2mm]}] 
	(p3) 
	edge[bend right=20] node[anchor=center, below] 
	{$\varphi_2$} 
	(p4);
\end{scope}

\begin{scope}[on background layer]
	\fill[black!50!white, fill opacity=0.5] (q1) to[out=-50, in=80] (r2) -- (r3) to[out=100, in=-120] (q2);
	\fill[black!50!white, fill opacity=0.5] (q2) to[out=-60, in=60] (r1) -- (r2) to[out=120, in=-120] (q3);
\end{scope}


\end{tikzpicture}

==> tikz/convolution.tex <==
\begin{tikzpicture}

\def\nx{4}
\def\ny{4}
\def\padx{0}
\def\pady{0}
\def\kx{3}
\def\ky{3}
\def\stridex{1}
\def\stridey{1}
\def\dilatex{1}
\def\dilatey{1}
\def\outi{0}
\def\outj{0}
\def\operator{$\sum$}
\def\operatorscale{1.0}
\def\zoffsetscale{.6}

\newcommand{\conv}[2]{
\begin{scope}[
scale=.6
, on grid
,z = {(0,1)}
,x = {(0.8,0.38)}
,y={(-0.8,0.72)}
]

\def\outi{#1}
\def\outj{#2}


\colorlet{base1}{Gray!50}
\colorlet{base2}{Gray}
\colorlet{base3}{Gray!5!Black}
\colorlet{col1}{RoyalBlue}
\colorlet{col2}{Plum}



\pgfmathsetmacro\outx{int(floor((\kx-1)/2)-\padx)}
\pgfmathsetmacro\outy{int(floor((\ky-1)/2)-\pady)}
\pgfmathsetmacro\outnx{int((\nx+2*\padx-\dilatex*(\kx-1)-1) / \stridex+1)}
\pgfmathsetmacro\outny{int((\ny+2*\pady-\dilatey*(\ky-1)-1) / \stridey+1)}
\pgfmathsetmacro\zoffset{\zoffsetscale*(0.38*(\nx+\padx)+0.72*(\ny+\pady))}
\pgfmathsetmacro\opfontsize{\operatorscale*int(min(\kx,\ky)*20)}


\begin{scope}[canvas is xy plane at z=0, transform shape]
	\coordinate (PAD_FROM) at (-\padx, -\pady);
	\coordinate (PAD_TO) at (\nx+\padx, \ny+\pady);
	\coordinate (IN_FROM) at (0, 0);
	\coordinate (IN_TO) at (\nx, \ny);
	\coordinate (WINDOW_FROM) at (-\padx+\outj*\stridex, -\pady+\outi*\stridey);
	\coordinate (WINDOW_TO) at (-\padx+\stridex*\outj+\kx, -\pady+\stridey*\outi+\ky);


	\draw[step=10mm, base2, dashed] (PAD_FROM) grid (PAD_TO);
	\path[fill=col1, opacity=0.8] (IN_FROM) rectangle (IN_TO);
	\path[fill=black, opacity=0.3] (WINDOW_FROM) rectangle (WINDOW_TO);
	\draw[step=10mm, base3] (IN_FROM) grid (IN_TO);
	\draw[step=10mm, base3] (WINDOW_FROM) grid (WINDOW_TO);

	\coordinate (IN_BL) at (-\padx+\outj*\stridex, -\pady+\outi*\stridey);
	\coordinate (IN_BR) at (-\padx+\outj*\stridex+\kx, -\pady+\outi*\stridey);
	\coordinate (IN_TL) at (-\padx+\outj*\stridex, -\pady+\outi*\stridey+\ky);
	\coordinate (IN_TR) at (-\padx+\outj*\stridex+\kx, -\pady+\outi*\stridey+\ky);
	
	\node[base3, font=\fontsize{\opfontsize}{0}\selectfont, opacity=0.6] 
		at (-\padx+\outj*\stridex+\kx/2, -\pady+\outi*\stridey+\ky/2) {\operator};
\end{scope}


\begin{scope}[canvas is xy plane at z=\zoffset, transform shape]
	\coordinate (OUT_BL) at (\outx+\outj, \outy+\outi);
	\coordinate (OUT_BR) at  (\outx+\outj+1, \outy+\outi);
	\coordinate (OUT_TL) at  (\outx+\outj, \outy+\outi+1);
	\coordinate (OUT_TR) at  (\outx+\outj+1, \outy+\outi+1);

	\draw[base3] (IN_BL)--(OUT_BL) (IN_BR)--(OUT_BR) (IN_TL)--(OUT_TL) (IN_TR)--(OUT_TR);

	\coordinate (OUT_FROM) at (\outx, \outy);
	\coordinate (OUT_TO) at (\outx+\outnx, \outy+\outny);
	
	\draw[fill=col2, opacity=0.7] (OUT_FROM) rectangle (OUT_TO);
	\path[fill=col2!60!black, opacity=0.7] (\outx+\outj,\outy+\outi) rectangle (\outx+\outj+1,\outy+\outi+1);
	\draw[step=10mm, base2, dashed] (OUT_FROM) grid (OUT_TO);
	\draw[step=10mm, base3] (OUT_FROM) grid (OUT_TO);

	\node[base3, font=\fontsize{16}{0}\selectfont] at (\outx+\outj+0.5, \outy+\outi+0.5) {\outi,\outj};
\end{scope}

\end{scope}
}

\begin{scope}
\conv{0}{0}
\end{scope}

\begin{scope}[xshift=4.5cm]
\conv{0}{1}
\end{scope}

\begin{scope}[yshift=4cm]
\conv{1}{0}
\end{scope}

\begin{scope}[xshift=4.5cm, yshift=4cm]
\conv{1}{1}
\end{scope}

\end{tikzpicture}



==> tikz/lenet5.tex <==
\begin{tikzpicture}[scale=0.70]

\def\colorb{RoyalBlue!70}
\def\colora{white}
%\def\colorab{RoyalBlue!50!Plum!80}

\node[] (a) at (2.8,1.2) {\includegraphics[width=2.2cm]{mnist3.png}};

\begin{scope}[xshift=5cm]
	\foreach \i in {1,...,6}
	{
		\ifodd\i
			\def\color{\colora}
		\else
			\def\color{\colorb}
		\fi
		\draw[fill=\color] (0.1*\i,-0.1*\i) rectangle +(2.8, 2.8);
	}
\end{scope}

\begin{scope}[xshift=9cm, yshift=0.5cm]
	\foreach \i in {1,...,6}
	{
		\ifodd\i
			\def\color{\colora}
		\else
			\def\color{\colorb}
		\fi
		\draw[fill=\color] (0.1*\i,-0.1*\i) rectangle +(1.4, 1.4);
	}
\end{scope}

\begin{scope}[xshift=11.5cm, yshift=1.4cm]
	\foreach \i in {1,...,16}
	{
		\ifodd\i
			\def\color{\colora}
		\else
			\def\color{\colorb}
		\fi
		\draw[fill=\color] (0.1*\i,-0.1*\i) rectangle +(1.0, 1.0);
	}
\end{scope}

\begin{scope}[xshift=14.5cm, yshift=1.7cm]
	\foreach \i in {1,...,16}
	{
		\ifodd\i
			\def\color{\colora}
		\else
			\def\color{\colorb}
		\fi
		\draw[fill=\color] (0.1*\i,-0.1*\i) rectangle +(0.5, 0.5);
	}
\end{scope}

\begin{scope}[xshift=17.9cm, yshift=-0.7cm]
	\draw[fill=\colorb] (0,0) rectangle +(0.1,4.0);
\end{scope}

\begin{scope}[xshift=19.9cm, yshift=0.5cm]
	\draw[fill=\colorb] (0,0) rectangle +(0.1,1.2);
\end{scope}

\begin{scope}[xshift=21.4cm, yshift=0.7cm]
	\draw[fill=\colorb] (0,0) rectangle +(0.1,0.84);
\end{scope}

\begin{scope}[xshift=22.8cm, yshift=1.0cm]
	\draw[fill=\colorb] (0,0) rectangle +(0.1,0.2);
\end{scope}

\node[] (IN) at (2.8,-1) {$\mathbb{R}^{1 \times 28 \times 28}$};
\node[] (L1) at (7,-1) {$\mathbb{R}^{6\times 28 \times 28}$};
\node[] (L2) at (10,-1) {$\mathbb{R}^{6\times 14 \times 14}$};
\node[] (L3) at (13,-1) {$\mathbb{R}^{16\times 10 \times 10}$};
\node[] (L4) at (16,-1) {$\mathbb{R}^{16\times 5 \times 5}$};
\node[] (L5) at (18,-1) {$\mathbb{R}^{400}$};
\node[] (L6) at (20,-1) {$\mathbb{R}^{120}$};
\node[] (L7) at (21.5,-1) {$\mathbb{R}^{84}$};
\node[] (L8) at (23,-1) {$\mathbb{R}^{10}$};

\begin{scope}[every node/.style={scale=0.6}]
	\path[-latex] (IN.315) edge[bend right] node[below] {\begin{tabular}{c}convolution $5 \times 5$\\ with padding \end{tabular}} (L1.225);
	\path[-latex] (L1.315) edge[bend right] node[below] {max pool $2 \times 2$} (L2.225);
	\path[-latex] (L2.315) edge[bend right] node[below] {convolution $5 \times 5$} (L3.225);
	\path[-latex] (L3.315) edge[bend right] node[below] {max pool $2 \times 2$} (L4.225);
	\path[-latex] (L4.315) edge[bend right] node[below] {flatten} (L5.225);
	\path[-latex] (L5.315) edge[bend right] node[below] {\begin{tabular}{c}fully \\ connected \end{tabular}} (L6.225);
	\path[-latex] (L6.315) edge[bend right] node[below] {\begin{tabular}{c}f.c. \end{tabular}} (L7.225);
	\path[-latex] (L7.315) edge[bend right] node[below] {\begin{tabular}{c}f.c. \end{tabular}} (L8.225);
\end{scope}

\end{tikzpicture}

==> tikz/makeconv.tex <==
\newcommand{\makeconv}[2]{
\begin{scope}[
scale=.6
, on grid
,z = {(0,1)}
,x = {(0.8,0.38)}
,y={(-0.8,0.72)}
]


\colorlet{base1}{Gray!50}
\colorlet{base2}{Gray}
\colorlet{base3}{Gray!5!Black}
\colorlet{col1}{RoyalBlue}
\colorlet{col2}{Plum}
% \colorlet{col1}{\bottomcolor}
% \colorlet{col2}{\topcolor}


\pgfmathsetmacro\outx{int(floor((\kx-1)/2)-\padx)}
\pgfmathsetmacro\outy{int(floor((\ky-1)/2)-\pady)}
\pgfmathsetmacro\outnx{int((\nx+2*\padx-\dilatex*(\kx-1)-1) / \stridex+1)}
\pgfmathsetmacro\outny{int((\ny+2*\pady-\dilatey*(\ky-1)-1) / \stridey+1)}
\pgfmathsetmacro\zoffset{\zoffsetscale*(0.38*(\nx+\padx)+0.72*(\ny+\pady))}
\pgfmathsetmacro\opfontsize{\operatorscale*int(min(\kx,\ky)*20)}

\def\outilabel{#1}
\def\outjlabel{#2}
\pgfmathsetmacro\outi{int(\outny-#1-1)}
\pgfmathsetmacro\outj{int(#2)}

\begin{scope}[canvas is xy plane at z=0, transform shape]
	\coordinate (PAD_FROM) at (-\padx, -\pady);
	\coordinate (PAD_TO) at (\nx+\padx, \ny+\pady);
	\coordinate (IN_FROM) at (0, 0);
	\coordinate (IN_TO) at (\nx, \ny);
	\coordinate (WINDOW_FROM) at (-\padx+\outj*\stridex, -\pady+\outi*\stridey);
	\coordinate (WINDOW_TO) at (-\padx+\stridex*\outj+\kx, -\pady+\stridey*\outi+\ky);


	\draw[step=10mm, base2, dashed] (PAD_FROM) grid (PAD_TO);
	\path[fill=col1, opacity=0.6] (IN_FROM) rectangle (IN_TO);
	\path[draw=base3, fill=black, opacity=0.2] (WINDOW_FROM) rectangle (WINDOW_TO);
	\draw[step=10mm, base3] (IN_FROM) grid (IN_TO);
	\draw[step=10mm, base3] (WINDOW_FROM) grid (WINDOW_TO);

	\coordinate (IN_BL) at (-\padx+\outj*\stridex, -\pady+\outi*\stridey);
	\coordinate (IN_BR) at (-\padx+\outj*\stridex+\kx, -\pady+\outi*\stridey);
	\coordinate (IN_TL) at (-\padx+\outj*\stridex, -\pady+\outi*\stridey+\ky);
	\coordinate (IN_TR) at (-\padx+\outj*\stridex+\kx, -\pady+\outi*\stridey+\ky);
	
	\node[base3, font=\fontsize{\opfontsize}{0}\selectfont, opacity=0.75] 
		at (-\padx+\outj*\stridex+\kx/2, -\pady+\outi*\stridey+\ky/2) {\operator};
		
	\node[base3, font=\fontsize{22}{0}\selectfont, anchor=west] at (\nx+\padx, \ny/2) {\lowerlabel};
\end{scope}


\begin{scope}[canvas is xy plane at z=\zoffset, transform shape]
	\coordinate (OUT_BL) at (\outx+\outj, \outy+\outi);
	\coordinate (OUT_BR) at  (\outx+\outj+1, \outy+\outi);
	\coordinate (OUT_TL) at  (\outx+\outj, \outy+\outi+1);
	\coordinate (OUT_TR) at  (\outx+\outj+1, \outy+\outi+1);

	\draw[base3] (IN_BL)--(OUT_BL) (IN_BR)--(OUT_BR) (IN_TL)--(OUT_TL) (IN_TR)--(OUT_TR);

	\coordinate (OUT_FROM) at (\outx, \outy);
	\coordinate (OUT_TO) at (\outx+\outnx, \outy+\outny);
	
	\draw[fill=col2, opacity=0.6] (OUT_FROM) rectangle (OUT_TO);
	\path[fill=col2!50!Gray, opacity=0.8] (\outx+\outj,\outy+\outi) rectangle (\outx+\outj+1,\outy+\outi+1);
	\draw[step=10mm, base2, dashed] (OUT_FROM) grid (OUT_TO);
	\draw[step=10mm, base3] (OUT_FROM) grid (OUT_TO);

	\node[base3, font=\fontsize{16}{0}\selectfont] at (\outx+\outj+0.5, \outy+\outi+0.5) {\outilabel,\outjlabel};
	
	\node[base3, font=\fontsize{22}{0}\selectfont, anchor=west] at (\outx+\outnx, \outy+\outny/2) {\upperlabel};
\end{scope}

\end{scope}
}

==> tikz/manifold-charts.tex <==
\begin{tikzpicture}
    %\draw[smooth cycle,tension=3.0] plot coordinates{(1,0) (1,1) (2,2) (3,3) (6,0)} node [label=right:$M$];

%\def\colora{RoyalBlue!80}
%\def\colorb{Red!80}
%\def\colorab{Plum!80}

\def\colora{RoyalBlue!70}
\def\colorb{Plum!70}
\def\colorab{RoyalBlue!50!Plum!80}

% Manifold
\draw[smooth cycle, tension=1.0] 
plot coordinates{(0,0.1) (2.3,0.3) (4.5,0.2) (4.6,2.8) (2.6,2.9) (0.1,3.1)};
\node [] at (0.4, 2.8) {$M$};

\def\Ua{
plot [smooth cycle, tension=0.6] 
coordinates{(1.1, 1.8) (2.2, 1.0) (3.2, 1.6) (2.0, 2.7)}
}

\def\Ub{
plot [smooth cycle, tension=0.6] 
coordinates{(2.2, 0.9) (3.6, 0.8) (3.9, 1.9) (2.4, 2.1)}
}


\begin{scope}[]
	\clip \Ua;
	\fill [\colora, even odd rule] \Ua \Ub;
\end{scope}

\begin{scope}[]
	\clip \Ub;
	\fill [\colorb, even odd rule] \Ub \Ua;
\end{scope}

\begin{scope}[]
	\clip \Ub;
	\fill [\colorab] \Ua;
\end{scope}


\draw \Ua;
\node [] at (1.5, 1.8) {$U_{\alpha}$};

\draw \Ub;
\node [] at (3.6, 1.6) {$U_{\beta}$};

\coordinate (p1) at (1.8,2.3);
\coordinate (p3) at (3.4,1.0);

\begin{scope}[xshift=7.5cm, yshift=2.5cm]
	
	\def\Ua1{
	plot [smooth cycle, tension=0.4] 
	coordinates {(0.4, 0.5) (1.8, 0.4) (1.9, 1.9) (0.5, 2.0)}
	}

	\def\Ub1{
	plot [smooth cycle, tension=0.9] 
	coordinates {(0.3, 0.6) (1.9, 1.4) (1.9, 0.1) (0.5, 0.1)}
	}

	\draw[-latex] (-0.2,0) -- (2.5,0) node[above] {$\mathbb{R}^n$};
	\draw[-latex] (0,-0.2) -- (0,2.5);
	
	\begin{scope}
		\clip \Ua1;
		\fill [\colora, even odd rule] \Ua1 \Ub1;
	\end{scope}

	\begin{scope}[]
		\clip \Ub1;
		\fill [\colorab] \Ua1;
	\end{scope}

	\draw \Ua1;
	\clip \Ua1;
	\draw \Ub1;

	\coordinate (p2) at (0.8, 1.6);
	\coordinate (p5) at (1.4, 0.7);
	\coordinate (p7) at (1.0, 0.7);
\end{scope}

\begin{scope}[xshift=7.5cm, yshift=-1.5cm]

	\def\Ub2{
	plot [smooth cycle, tension=0.5] 
	coordinates {(0.4, 0.5) (1.9, 0.6) (1.9, 2.0) (0.4, 1.8)}
	}

	\def\Ua2{
	plot [smooth cycle, tension=0.9] 
	coordinates {(0.3, 2.2) (1.9, 2.4) (1.9, 1.8) (0.8, 1.2)}
	}

	\draw[-latex] (-0.2,0) -- (2.5,0) node[above] {$\mathbb{R}^n$};
	\draw[-latex] (0,-0.2) -- (0,2.5);

	\begin{scope}
		\clip \Ub2;
		\fill [\colorb, even odd rule] \Ub2 \Ua2;
	\end{scope}

	\begin{scope}[]
		\clip \Ua2;
		\fill [\colorab] \Ub2;
	\end{scope}

	\draw \Ub2;
	\clip \Ub2;
	\draw \Ua2;

	\coordinate (p4) at (0.7, 0.7);
	\coordinate (p6) at (1.4, 1.7);
	\coordinate (p8) at (1.0, 1.7);
\end{scope}

\begin{scope}[]
	\path [{Circle[length=0.8mm]}-{Latex[length=2mm]}] 
	(p1) edge[bend left=20] node[anchor=center, above] {$\varphi_{\alpha}$} (p2);
	
	\path [{Circle[length=0.8mm]}-{Latex[length=2mm]}] 
	(p3) edge[bend right=20] node[anchor=center, below] {$\varphi_{\beta}$} (p4);

	\path [{Circle[length=0.8mm]}-{Latex[length=2mm]}] 
	(p5) 
	edge[bend left=20] node[anchor=center, right] 
	{$\tau_{\alpha,\beta}=\varphi_\beta \circ \varphi_\alpha^{-1}$} 
	(p6);

	\path [{Circle[length=0.8mm]}-{Latex[length=2mm]}] 
	(p8) 
	edge[bend left=20] node[anchor=center, left] 
	{$\tau_{\beta,\alpha}=\varphi_\alpha \circ \varphi_\beta^{-1}$} 
	(p7);
\end{scope}

\end{tikzpicture}

==> tikz/mnn-illustration.tex <==
\begin{tikzpicture}[
    scale=1.1
    ,shorten >=1pt
    ,shorten <=1pt
    ,-latex
    ,draw=black!10
    ,neuron/.style={circle,fill=black!20, minimum size=8pt, inner sep=0.5pt}
]

\def\ca{RoyalBlue}
\def\cb{Plum}


\node[neuron] (L1-0) at (0,0) {};
\node[neuron, fill=\ca] (L1-1) at (0,1) {};
\node[neuron, fill=\ca!50!\cb] (L1-2) at (0,2) {};
\node[neuron, fill=\ca!50!\cb] (L1-3) at (0,3) {};
\node[neuron, fill=\cb] (L1-4) at (0,4) {};


\node[neuron] (L2-0) at (1,0) {};
\node[neuron, fill=\ca] (L2-1) at (1,1) {};
\node[neuron, fill=\ca!50!\cb] (L2-2) at (1,2) {};
\node[neuron, fill=\cb] (L2-3) at (1,3) {};
\node[neuron] (L2-4) at (1,4) {};


\node[neuron] (L3-0) at (2,0) {};
\node[neuron, fill=\ca] (L3-1) at (2,1) {};
\node[neuron] (L3-2) at (2,2) {};
\node[neuron, fill=\cb] (L3-3) at (2,3) {};
\node[neuron, fill=\cb] (L3-4) at (2,4) {};


\node[neuron, fill=\ca] (L4-0) at (3,0) {};
\node[neuron] (L4-1) at (3,1) {};
\node[neuron, fill=\ca] (L4-2) at (3,2) {};
\node[neuron, fill=\cb] (L4-3) at (3,3) {};
\node[neuron] (L4-4) at (3,4) {};


\node[neuron] (L5-0) at (4,0) {};
\node[neuron, fill=\ca] (L5-1) at (4,1) {};
\node[neuron] (L5-2) at (4,2) {};
\node[neuron, fill=\cb] (L5-3) at (4,3) {};
\node[neuron] (L5-4) at (4,4) {};


%%
\path (L1-0) edge (L2-0);
\path (L1-0) edge (L2-1);

\path (L1-1) edge (L2-0);
\path (L1-1) edge[color=\ca] (L2-1);
\path (L1-1) edge (L2-2);

\path (L1-2) edge (L2-1);
\path (L1-2) edge[color=\ca!50!\cb] (L2-2);
\path (L1-2) edge (L2-3);

\path (L1-3) edge[color=\ca!50!\cb] (L2-2);
\path (L1-3) edge[color=\cb] (L2-3);
\path (L1-3) edge (L2-4);

\path (L1-4) edge[color=\cb] (L2-3);
\path (L1-4) edge (L2-4);

%%
\path (L2-0) edge (L3-0);
\path (L2-0) edge (L3-1);

\path (L2-1) edge (L3-0);
\path (L2-1) edge[color=\ca] (L3-1);
\path (L2-1) edge (L3-2);

\path (L2-2) edge[color=\ca] (L3-1);
\path (L2-2) edge (L3-2);
\path (L2-2) edge[color=\cb] (L3-3);

\path (L2-3) edge (L3-2);
\path (L2-3) edge[color=\cb] (L3-3);
\path (L2-3) edge[color=\cb] (L3-4);

\path (L2-4) edge (L3-3);
\path (L2-4) edge (L3-4);

%%
\path (L3-0) edge (L4-0);
\path (L3-0) edge (L4-1);

\path (L3-1) edge[color=\ca] (L4-0);
\path (L3-1) edge (L4-1);
\path (L3-1) edge[color=\ca] (L4-2);

\path (L3-2) edge (L4-1);
\path (L3-2) edge (L4-2);
\path (L3-2) edge (L4-3);

\path (L3-3) edge (L4-2);
\path (L3-3) edge[color=\cb] (L4-3);
\path (L3-3) edge (L4-4);

\path (L3-4) edge[color=\cb] (L4-3);
\path (L3-4) edge (L4-4);

%%
\path (L4-0) edge (L5-0);
\path (L4-0) edge[color=\ca] (L5-1);

\path (L4-1) edge (L5-0);
\path (L4-1) edge (L5-1);
\path (L4-1) edge (L5-2);

\path (L4-2) edge[color=\ca] (L5-1);
\path (L4-2) edge (L5-2);
\path (L4-2) edge (L5-3);

\path (L4-3) edge (L5-2);
\path (L4-3) edge[color=\cb] (L5-3);
\path (L4-3) edge (L5-4);

\path (L4-4) edge (L5-3);
\path (L4-4) edge (L5-4);


\end{tikzpicture}

==> tikz/multichannel_conv.tex <==
\begin{tikzpicture}

\newcommand{\makegrid}[3]{
	\coordinate (FROM) at (0,0);
	\coordinate (TO) at (#1,#2);

	\path[fill=#3, opacity=0.85] (FROM) rectangle (TO);
	\draw[step=10mm, opacity=0.85] (FROM) grid (TO);
}


\begin{scope}[
scale=.6
, on grid
,z = {(0,1)}
,x = {(0.8,0.38)}
,y={(-0.8,0.72)}
]

\begin{scope}[xshift=6cm]
	% kernel stack 1
	\begin{scope}[canvas is xy plane at z=2.8, transform shape]
		\makegrid{2}{2}{RoyalBlue}
	\end{scope}
	
	\begin{scope}[canvas is xy plane at z=3.3, transform shape]
		\makegrid{2}{2}{RoyalBlue!70}
	\end{scope}

	\begin{scope}[canvas is xy plane at z=3.8, transform shape]
		\makegrid{2}{2}{RoyalBlue!40}
	\end{scope}

	% kernel stack 2
	\begin{scope}[canvas is xy plane at z=-0.3, transform shape]
		\makegrid{2}{2}{Plum}
	\end{scope}
	
	\begin{scope}[canvas is xy plane at z=0.2, transform shape]
		\makegrid{2}{2}{Plum!70}
	\end{scope}

	\begin{scope}[canvas is xy plane at z=0.7, transform shape]
		\makegrid{2}{2}{Plum!40}
	\end{scope}
	
	\node[] at (0,0,6) {\textsf{kernel stack}};
	\node[] at (0,0,-1) {$\mathbb{R}^{2 \times 3 \times 2 \times 2}$};
\end{scope}

\begin{scope}[xshift=-0.5cm]
	\node[] (in1a) at (4,2,0) {};
	\node[] (in1b) at (4,2,1) {};
	\node[] (in1c) at (4,2,2) {};

	\node[] (in2a) at (2,0,0) {};
	\node[] (in2b) at (2,0,1) {};
	\node[] (in2c) at (2,0,2) {};
\end{scope}

\begin{scope}[xshift=6cm]
	\node[] (kernel1a) at (0,2,2.8) {};
	\node[] (kernel1b) at (0,2,3.3) {};
	\node[] (kernel1c) at (0,2,3.8) {};

	\node[] (kernel2a) at (0,2,-0.3) {};
	\node[] (kernel2b) at (0,2,0.2) {};
	\node[] (kernel2c) at (0,2,0.7) {};

	\node[] (kernel3a) at (2,0,2.8) {};
	\node[] (kernel3b) at (2,0,3.3) {};
	\node[] (kernel3c) at (2,0,3.8) {};

	\node[] (kernel4a) at (2,0,-0.3) {};
	\node[] (kernel4b) at (2,0,0.2) {};
	\node[] (kernel4c) at (2,0,0.7) {};
\end{scope}

\begin{scope}[xshift=12cm]

\end{scope}

\draw[latex-latex] (in1a) to[bend left=20] node[scale=0.6,above] {$\star$} (kernel1a);
\draw[latex-latex] (in1b) to[bend left=20] node[scale=0.6,above] {$\star$} (kernel1b);
\draw[latex-latex] (in1c) to[bend left=20] node[scale=0.6,above] {$\star$} (kernel1c);



% input stack
\begin{scope}[xshift=-0.5cm]
	\begin{scope}[canvas is xy plane at z=0, transform shape]
		\makegrid{4}{4}{Gray}
	\end{scope}
	
	\begin{scope}[canvas is xy plane at z=1, transform shape]
		\makegrid{4}{4}{Gray!70}
	\end{scope}
	
	\begin{scope}[canvas is xy plane at z=2, transform shape]
		\makegrid{4}{4}{Gray!40}
	\end{scope}


	
	\node[] at (0,0,6) {\textsf{input}};
	\node[] at (0 ,0,-1) {$\mathbb{R}^{3 \times 4 \times 4}$};
\end{scope}

\draw[latex-latex] (in2a) to[bend left=20] node[scale=0.6,above] {$\star$} (kernel2a);
\draw[latex-latex] (in2b) to[bend left=20] node[scale=0.6,above] {$\star$} (kernel2b);
\draw[latex-latex] (in2c) to[bend left=20] node[scale=0.6,above] {$\star$} (kernel2c);

\begin{scope}[xshift=11cm]
	\node[] at (0,0,6) {\textsf{sum}};
	\node[circle, inner sep=1pt] (sum1) at (0,0,4) {$\sum$};
	\node[circle, inner sep=1pt] (sum2) at (0,0,1) {$\sum$};
\end{scope}

% output stack
\begin{scope}[xshift=16cm]
	\begin{scope}[canvas is xy plane at z=0.5, transform shape]
		\makegrid{3}{3}{Plum!70}
	\end{scope}

	\begin{scope}[canvas is xy plane at z=1.5, transform shape]
		\makegrid{3}{3}{RoyalBlue!70}
	\end{scope}
	

	\draw[-latex] (kernel3a) to[bend right=5] (sum1.200);
	\draw[-latex] (kernel3b) to[] (sum1.180);
	\draw[-latex] (kernel3c) to[bend left=5] (sum1.160);

	\draw[-latex] (kernel4a) to[bend right=5] (sum2.200);
	\draw[-latex] (kernel4b) to[] (sum2.180);
	\draw[-latex] (kernel4c) to[bend left=5] (sum2.160);

	\node[] (out2) at (0,1.5,0.5) {};
	\node[] (out1) at (1.5,3,1.5) {};

	\draw[-latex] (sum1) to[bend left=10] (out1);
	\draw[-latex] (sum2) to[bend right=10] (out2);
	
	\node[] at (0,0,6) {\textsf{output}};
	\node[] at (0,0,-1) {$\mathbb{R}^{2 \times 3 \times 3}$};
\end{scope}



\end{scope}
\end{tikzpicture}

==> tikz/singlechannel_conv.tex <==
\begin{tikzpicture}

\newcommand{\makegrid}[3]{
	\coordinate (FROM) at (0,0);
	\coordinate (TO) at (#1,#2);

	\path[fill=#3, opacity=0.85] (FROM) rectangle (TO);
	\draw[step=10mm, opacity=0.85] (FROM) grid (TO);
}


\begin{scope}[
scale=.6
, on grid
,z = {(0,1)}
,x = {(0.8,0.38)}
,y={(-0.8,0.72)}
]

\begin{scope}[xshift=6cm]
	% kernel stack 
	\begin{scope}[canvas is xy plane at z=0.65, transform shape]
		\makegrid{2}{2}{PineGreen!70}
	\end{scope}

	\begin{scope}[canvas is xy plane at z=1.65, transform shape]
		\makegrid{2}{2}{Plum!70}
	\end{scope}

	\begin{scope}[canvas is xy plane at z=2.65, transform shape]
		\makegrid{2}{2}{RoyalBlue!70}
	\end{scope}
	
	\node[] at (0,0,6) {\textsf{kernel stack}};
	\node[] at (0,0,-1) {$\mathbb{R}^{3 \times 2 \times 2}$};
\end{scope}

\begin{scope}[xshift=-0.5cm]
	\node[] (in1) at (4,0,0) {};
	\node[] (in2) at (4,0,1) {};
	\node[] (in3) at (4,0,2) {};
\end{scope}

\begin{scope}[xshift=6cm]
	\node[] (kernel1) at (0,2,0.65) {};
	\node[] (kernel2) at (0,2,1.65) {};
	\node[] (kernel3) at (0,2,2.65) {};

	\node[] (kernel1out) at (2,0,0.65) {};
	\node[] (kernel2out) at (2,0,1.65) {};
	\node[] (kernel3out) at (2,0,2.65) {};
\end{scope}


\draw[latex-latex] (in1) to[bend left=10] node[scale=0.6,above] {$\star$} (kernel1);
\draw[latex-latex] (in2) to[bend left=10] node[scale=0.6,above] {$\star$} (kernel2);
\draw[latex-latex] (in3) to[bend left=10] node[scale=0.6,above] {$\star$} (kernel3);



% input stack
\begin{scope}[xshift=-0.5cm]
	\begin{scope}[canvas is xy plane at z=0, transform shape]
		\makegrid{4}{4}{Gray}
	\end{scope}
	
	\begin{scope}[canvas is xy plane at z=1, transform shape]
		\makegrid{4}{4}{Gray!70}
	\end{scope}
	
	\begin{scope}[canvas is xy plane at z=2, transform shape]
		\makegrid{4}{4}{Gray!40}
	\end{scope}


	
	\node[] at (0,0,6) {\textsf{input}};
	\node[] at (0 ,0,-1) {$\mathbb{R}^{3 \times 4 \times 4}$};
\end{scope}

\def\M{
$
\begin{pmatrix}
	0 & 1 & 1
	\\
	1 & 0 & 2
\end{pmatrix}
$
}

\begin{scope}[xshift=11cm]
	\node[rectangle, scale=0.9] (M) at (0,0,2.4) {\M};
	\node[] at (0,0,6) {\textsf{linear}};
	\node[] at (0,0,5.3) {\textsf{combination}};
	\node[] at (0 ,0,-1) {$\mathbb{R}^{2 \times 3}$};
\end{scope}

\draw[-latex] (kernel1out) to[bend right=10] (M.200);
\draw[-latex] (kernel2out) to[] (M.180);
\draw[-latex] (kernel3out) to[bend left=10] (M.160);

% output stack
\begin{scope}[xshift=16cm]
	\begin{scope}[canvas is xy plane at z=0.5, transform shape]
		\makegrid{3}{3}{PineGreen!65!RoyalBlue}
	\end{scope}

	\begin{scope}[canvas is xy plane at z=1.5, transform shape]
		\makegrid{3}{3}{Plum!50!RoyalBlue}
	\end{scope}
	

	\node[] (out2) at (0,1.5,0.5) {};
	\node[] (out1) at (1.5,3,1.5) {};

	\draw[-latex] (M.20) to[bend left=25] (out1);
	\draw[-latex] (M.-20) to[bend right=25] (out2);
	
	\node[] at (0,0,6) {\textsf{output}};
	\node[] at (0,0,-1) {$\mathbb{R}^{2 \times 3 \times 3}$};
\end{scope}



\end{scope}
\end{tikzpicture}

==> tikz/smooth-map.tex <==
\begin{tikzpicture}[scale=1.2]

\def\colora{RoyalBlue!70}
\def\colorb{Plum!70}
\def\colorab{RoyalBlue!50!Plum!80}


% Manifold M
\begin{scope}
\draw[smooth cycle, tension=0.9] 
plot coordinates{(0,0.1) (2.1,0.2) (3.4,0.6) (3.4,2.3) (1.8,2.3) (0.1,2.1)};
\node [] at (0.4, 1.9) {$M$};

\def\U{
plot [smooth cycle, tension=0.7] 
coordinates{(1.0, 1.4) (2.0, 0.7) (2.7, 1.4) (1.8, 2.1)}
}


\fill [\colora] \U;
\draw \U;

\node [] at (1.8, 1.8) {$U$};
\draw [fill] (1.9, 1.3) circle[radius=0.03] node[right, font=\small] {$p$};

\coordinate (M1) at (2.0,0.9);
\coordinate (M2) at (3.2,1.8);
\end{scope}

% Manifold N
\begin{scope}[xshift=6cm]
\draw[smooth cycle, tension=0.9] 
plot coordinates{(0,0.3) (2.0,0.1) (3.5,0.4) (3.6,2.0) (1.8,2.4) (0.0,2.1)};
\node [] at (3.3, 1.9) {$N$};

\def\V{
plot [smooth cycle, tension=0.7] 
coordinates{(0.5, 1.2) (1.7, 0.4) (2.9, 0.7) (3.0, 1.7) (2.1, 2.2)(1.0, 2.1)}
}

\def\FU{
plot [smooth cycle, tension=0.7] 
coordinates{(1.0, 1.4) (2.0, 0.7) (2.7, 1.4) (1.8, 2.1)}
}


\fill [\colorb] \V;
\draw \V;

\fill [\colora] \FU;
\draw \FU;

\node [] at (0.7, 1.4) {$V$};
\node [] at (1.8, 1.8) {$F(U)$};
\draw [fill] (1.9, 1.3) circle[radius=0.03] node[right, font=\small] {$F(p)$};

\coordinate (N1) at (1.8,0.6);
\coordinate (N2) at (0.2,1.8);
\end{scope}

% Chart A
\begin{scope}[xshift=0.5cm, yshift=-4cm]
	
	\def\AU{
	plot [smooth cycle, tension=0.5] 
	coordinates {(0.6, 0.6) (1.8, 0.5) (1.8, 1.8) (0.6, 1.9)}
	}


	\draw[-latex] (-0.2,0) -- (2.5,0) node[above] {$\mathbb{R}^n$};
	\draw[-latex] (0,-0.2) -- (0,2.5);

	\fill [\colora] \AU;
	\draw \AU;
	
	\draw [fill] (1.1, 0.9) circle [radius=0.03] node [right] {$\varphi(p)$};

	\coordinate (A1) at (1.3, 1.6);
	\coordinate (A2) at (1.6, 1.3);
\end{scope}


% Chart B
\begin{scope}[xshift=6.5cm, yshift=-4cm]

	\def\BV{
	plot [smooth cycle, tension=0.5] 
	coordinates {(0.3, 0.3) (1.9, 0.4) (1.9, 2.0) (0.4, 1.9)}
	}

	\def\BU{
	plot [smooth cycle, tension=0.5] 
	coordinates {(0.4, 0.5)(0.9, 0.3) (1.7, 0.5) (1.7, 1.5) (0.6, 1.5)}
	}

	\draw[-latex] (-0.2,0) -- (2.5,0) node[above] {$\mathbb{R}^n$};
	\draw[-latex] (0,-0.2) -- (0,2.5);

	\fill [\colorb] \BV;
	\draw \BV;

	\fill [\colora] \BU;
	\draw \BU;
	
	\draw [fill] (1.1, 0.9) circle [radius=0.03] node [below] {$\psi(F(p))$};

	\coordinate (B1) at (1.3, 1.8);
	\coordinate (B2) at (0.8, 1.3);
\end{scope}

\begin{scope}[]
	\path [{Circle[length=0.8mm]}-{Latex[length=2mm]}] 
	(M1) edge[bend right=20] node[anchor=center, left] {$\varphi$} (A1);

	\path [{Circle[length=0.8mm]}-{Latex[length=2mm]}] 
	(N1) edge[bend left=20] node[anchor=center, right] {$\psi$} (B1);
	
	\path [{Circle[length=0.8mm]}-{Latex[length=2mm]}] 
	(M2) edge[bend left=20] node[anchor=center, above] {$F$} (N2);

	\path [{Circle[length=0.8mm]}-{Latex[length=2mm]}] 
	(A2) edge[bend right=20] node[anchor=center, below] {$\psi\circ F \circ \varphi^{-1}$} (B2);
\end{scope}

\end{tikzpicture}
